Semantic Semi-Incremental Data-Association-Free Object SLAM

Data association between landmark measurements and landmark variables has long been a central challenge in SLAM, as estimation accuracy depends critically on associating measurements with the correct landmark variables. Recent advances in deep learning have created new opportunities for the problem; data association can now leverage not only positional measurements but also semantic information about object landmarks, such as class labels from neural object detectors and feature vectors from visual foundation models. In this paper, we present a generalized data-association-free SLAM framework that jointly estimates data associations, robot poses, landmark positions, and landmark semantics from odometry, and positional and semantic measurements of landmarks. The proposed framework (i) creates a synergy between data association and landmark semantics estimation; (ii) adopts a semi-incremental estimation scheme for improved accuracy and computational efficiency; and (iii) provides a principled justification, guidelines, and heuristics for landmark-number estimation, improving the interpretability and practical usability of the framework. The proposed framework and algorithms are evaluated on synthetic and real-world datasets with two types of semantic information, class labels and real-valued feature vectors, and demonstrate superior performance compared to strong baselines.

==> includes/figures/illustration/asserr_close.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,93); %set diagram left start at 0, and has height of 93

%Shape: Triangle [id:dp07085579074197024] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (182.1,35.92) -- (189.53,47.92) -- (174.67,47.92) -- cycle ;
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (178.18,16.5) -- (188.79,27.11)(188.79,16.5) -- (178.18,27.11) ;
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (178.79,45.89) -- (189.39,56.5)(189.39,45.89) -- (178.79,56.5) ;
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (149.39,66.5) -- (160,77.11)(160,66.5) -- (149.39,77.11) ;
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (116.39,45.5) -- (127,56.11)(127,45.5) -- (116.39,56.11) ;
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (138.79,16.11) -- (149.39,26.71)(149.39,16.11) -- (138.79,26.71) ;
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (199.39,16.5) -- (210,27.11)(210,16.5) -- (199.39,27.11) ;
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (209.39,56.5) -- (220,67.11)(220,56.5) -- (209.39,67.11) ;
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (158.79,17.11) -- (169.39,27.71)(169.39,17.11) -- (158.79,27.71) ;
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (149.39,56.5) -- (160,67.11)(160,56.5) -- (149.39,67.11) ;
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (179.39,66.5) -- (190,77.11)(190,66.5) -- (179.39,77.11) ;
%Shape: Triangle [id:dp5205076504549448] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (153.76,35.92) -- (161.19,47.92) -- (146.33,47.92) -- cycle ;
%Straight Lines [id:da35689951029796596] 
\draw [color={rgb, 255:red, 245; green, 33; blue, 223 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (153.39,43.95) -- (163.85,22.5) ;
%Straight Lines [id:da0494290379669442] 
\draw [color={rgb, 255:red, 245; green, 33; blue, 223 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (153.39,43.95) -- (154.35,61.5) ;
%Straight Lines [id:da30260266110019707] 
\draw [color={rgb, 255:red, 245; green, 33; blue, 223 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (153.39,43.95) -- (184.35,72) ;
%Straight Lines [id:da7395559533098788] 
\draw [color={rgb, 255:red, 245; green, 33; blue, 223 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (153.39,43.95) -- (204.6,22.25) ;
%Straight Lines [id:da8615133970316411] 
\draw [color={rgb, 255:red, 245; green, 33; blue, 223 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (153.39,43.95) -- (214.85,61.75) ;




\end{tikzpicture}

==> includes/figures/illustration/asserr_distant.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,67); %set diagram left start at 0, and has height of 67

%Shape: Triangle [id:dp9403057413381728] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (79.76,28.67) -- (87.19,40.67) -- (72.33,40.67) -- cycle ;
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (84.7,24.09) -- (95.3,34.7)(95.3,24.09) -- (84.7,34.7) ;
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (88.94,34.73) -- (99.55,45.33)(99.55,34.73) -- (88.94,45.33) ;
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (77.27,39.73) -- (87.88,50.33)(87.88,39.73) -- (77.27,50.33) ;
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (61,33.79) -- (71.61,44.39)(71.61,33.79) -- (61,44.39) ;
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (70,20) -- (80.61,30.61)(80.61,20) -- (70,30.61) ;
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (288.09,20.36) -- (298.7,30.97)(298.7,20.36) -- (288.09,30.97) ;
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (274.7,34.09) -- (285.3,44.7)(285.3,34.09) -- (274.7,44.7) ;
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (275.3,24.7) -- (285.91,35.3)(285.91,24.7) -- (275.3,35.3) ;
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (284.7,44.09) -- (295.3,54.7)(295.3,44.09) -- (284.7,54.7) ;
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (295.03,28.97) -- (305.64,39.58)(305.64,28.97) -- (295.03,39.58) ;
%Straight Lines [id:da7144507493821037] 
\draw [color={rgb, 255:red, 245; green, 33; blue, 223 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (79.39,36.7) -- (293.89,25.78) ;
%Straight Lines [id:da5674390852908096] 
\draw [color={rgb, 255:red, 245; green, 33; blue, 223 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (79.39,36.7) -- (290,50) ;
%Straight Lines [id:da42712987313213713] 
\draw [color={rgb, 255:red, 245; green, 33; blue, 223 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (79.39,36.7) -- (280,40) ;
%Straight Lines [id:da23382593091700699] 
\draw [color={rgb, 255:red, 245; green, 33; blue, 223 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (79.39,36.7) -- (280,30) ;
%Straight Lines [id:da3879272573000001] 
\draw [color={rgb, 255:red, 245; green, 33; blue, 223 }  ,draw opacity=1 ][line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (79.39,36.7) -- (300.47,34.4) ;
%Shape: Triangle [id:dp3208288449841161] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (290.1,28.67) -- (297.53,40.67) -- (282.67,40.67) -- cycle ;




\end{tikzpicture}

==> includes/figures/illustration/motion_model_forward.tex <==

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,241); %set diagram left start at 0, and has height of 241

%Straight Lines [id:da3577954250780693] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (63,150.36) -- (194.57,150.36) ;
%Shape: Diamond [id:dp6001602912040225] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (194.53,94.67) -- (205.39,105.53) -- (194.53,116.39) -- (183.67,105.53) -- cycle ;
%Shape: Rectangle [id:dp23588132914443571] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]  (62.2,126) -- (62.2,175.35) -- (34,175.35) -- (34,126) -- cycle ;
%Shape: Triangle [id:dp7241282762785266] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (63,150.36) -- (194.58,70.39) -- (194.58,230.33) -- cycle ;
%Right Arrow [id:dp009770301075520793] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (37.67,114.06) -- (51.02,114.06) -- (51.02,109.67) -- (59.91,114.86) -- (51.02,120.06) -- (51.02,115.67) -- (37.67,115.67) -- cycle ;
%Straight Lines [id:da7406571291239548] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (139.08,105.53) -- (192.53,105.53) ;
\draw [shift={(194.53,105.53)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(137.08,105.53)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Arc [id:dp07164211643495355] 
\draw  [draw opacity=0] (89.15,134.4) .. controls (92.32,139.02) and (94.15,144.49) .. (94.15,150.36) .. controls (94.15,156.23) and (92.32,161.7) .. (89.15,166.32) -- (61.5,150.36) -- cycle ; \draw   (89.15,134.4) .. controls (92.32,139.02) and (94.15,144.49) .. (94.15,150.36) .. controls (94.15,156.23) and (92.32,161.7) .. (89.15,166.32) ;  
%Straight Lines [id:da14124474848009094] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (194.53,107.53) -- (194.53,148.03) ;
\draw [shift={(194.53,150.03)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(194.53,105.53)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da0197994515098594] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (65,150.36) -- (192.57,150.36) ;
\draw [shift={(194.57,150.36)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(63,150.36)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (95,135) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{\theta }$};
% Text Node
\draw (128,137) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{r}$};
% Text Node
\draw (40.25,100) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\mathrm{v}$};
% Text Node
\draw (161.25,108) node [anchor=north west][inner sep=0.75pt]    {$l$};
% Text Node
\draw (198,123) node [anchor=north west][inner sep=0.75pt]    {$c$};


\end{tikzpicture}

==> includes/figures/illustration/motion_model_sideward.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Diamond [id:dp1775737232151594] 
\draw  [color={rgb, 255:red, 248; green, 231; blue, 28 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (165.53,106.67) -- (176.39,117.53) -- (165.53,128.39) -- (154.67,117.53) -- cycle ;
%Shape: Rectangle [id:dp1076914589446788] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]  (89.92,185.58) -- (139.28,185.58) -- (139.28,213.78) -- (89.92,213.78) -- cycle ;
%Shape: Triangle [id:dp272588449099198] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (114.67,185.5) -- (42.92,89.97) -- (186.42,89.97) -- cycle ;
%Right Arrow [id:dp22738716554960725] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ][line width=0.75]  (151.34,205.81) -- (164.69,205.81) -- (164.69,201.42) -- (173.58,206.61) -- (164.69,211.81) -- (164.69,207.42) -- (151.34,207.42) -- cycle ;
%Straight Lines [id:da29286790387701] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (65.27,117.53) -- (163.53,117.53) ;
\draw [shift={(165.53,117.53)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(63.27,117.53)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Shape: Arc [id:dp35115706436058425] 
\draw  [draw opacity=0] (98.8,164.21) .. controls (103.42,161.04) and (108.89,159.21) .. (114.76,159.21) .. controls (120.63,159.21) and (126.1,161.04) .. (130.72,164.21) -- (114.76,191.86) -- cycle ; \draw   (98.8,164.21) .. controls (103.42,161.04) and (108.89,159.21) .. (114.76,159.21) .. controls (120.63,159.21) and (126.1,161.04) .. (130.72,164.21) ;  
%Straight Lines [id:da018725019773750184] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (137.03,119.78) -- (137.03,182.55) ;
\draw [shift={(137.03,184.55)}, rotate = 270] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
\draw [shift={(137.03,117.78)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (153.92,190) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\mathrm{v}$};
% Text Node
\draw (111,144) node [anchor=north west][inner sep=0.75pt]    {$\mathrm{\theta }$};
% Text Node
\draw (111.18,102) node [anchor=north west][inner sep=0.75pt]    {$l$};
% Text Node
\draw (143,148) node [anchor=north west][inner sep=0.75pt]    {$c$};


\end{tikzpicture}

==> includes/figures/illustration/splitting_samples.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,106); %set diagram left start at 0, and has height of 106

\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (145.12,37.39) -- (155.73,48)(155.73,37.39) -- (145.12,48) ;
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (200.39,53.45) -- (211,64.06)(211,53.45) -- (200.39,64.06) ;
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (178.67,69.39) -- (189.27,80)(189.27,69.39) -- (178.67,80) ;
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (138,53.06) -- (148.61,63.67)(148.61,53.06) -- (138,63.67) ;
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (160.39,23.67) -- (171,34.27)(171,23.67) -- (160.39,34.27) ;
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (156,58.73) -- (166.61,69.33)(166.61,58.73) -- (156,69.33) ;
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (187,46.06) -- (197.61,56.67)(197.61,46.06) -- (187,56.67) ;
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (180.39,24.67) -- (191,35.27)(191,24.67) -- (180.39,35.27) ;
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (167.33,65.39) -- (177.94,76)(177.94,65.39) -- (167.33,76) ;
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (191,62.06) -- (201.61,72.67)(201.61,62.06) -- (191,72.67) ;
%Shape: Triangle [id:dp3271464016873371] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (175.37,46.48) -- (182.8,58.48) -- (167.94,58.48) -- cycle ;
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (193.06,33.67) -- (203.67,44.27)(203.67,33.67) -- (193.06,44.27) ;
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (160.67,38.39) -- (171.27,49)(171.27,38.39) -- (160.67,49) ;
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (363.12,37.39) -- (373.73,48)(373.73,37.39) -- (363.12,48) ;
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (418.39,53.45) -- (429,64.06)(429,53.45) -- (418.39,64.06) ;
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (396.67,69.39) -- (407.27,80)(407.27,69.39) -- (396.67,80) ;
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (356,53.06) -- (366.61,63.67)(366.61,53.06) -- (356,63.67) ;
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (378.39,23.67) -- (389,34.27)(389,23.67) -- (378.39,34.27) ;
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (374,58.73) -- (384.61,69.33)(384.61,58.73) -- (374,69.33) ;
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (405,46.06) -- (415.61,56.67)(415.61,46.06) -- (405,56.67) ;
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (398.39,24.67) -- (409,35.27)(409,24.67) -- (398.39,35.27) ;
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (385.33,65.39) -- (395.94,76)(395.94,65.39) -- (385.33,76) ;
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (409,62.06) -- (419.61,72.67)(419.61,62.06) -- (409,72.67) ;
%Shape: Triangle [id:dp5018921661909306] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (378.23,46.48) -- (385.66,58.48) -- (370.8,58.48) -- cycle ;
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (411.06,33.67) -- (421.67,44.27)(421.67,33.67) -- (411.06,44.27) ;
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (378.67,38.39) -- (389.27,49)(389.27,38.39) -- (378.67,49) ;
%Shape: Triangle [id:dp04373179759451529] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (409.23,46.48) -- (416.66,58.48) -- (401.8,58.48) -- cycle ;
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (255.12,37.39) -- (265.73,48)(265.73,37.39) -- (255.12,48) ;
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (310.39,53.45) -- (321,64.06)(321,53.45) -- (310.39,64.06) ;
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (288.67,69.39) -- (299.27,80)(299.27,69.39) -- (288.67,80) ;
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (248,53.06) -- (258.61,63.67)(258.61,53.06) -- (248,63.67) ;
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (270.39,23.67) -- (281,34.27)(281,23.67) -- (270.39,34.27) ;
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (266,58.73) -- (276.61,69.33)(276.61,58.73) -- (266,69.33) ;
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (297,46.06) -- (307.61,56.67)(307.61,46.06) -- (297,56.67) ;
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (290.39,24.67) -- (301,35.27)(301,24.67) -- (290.39,35.27) ;
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (277.33,65.39) -- (287.94,76)(287.94,65.39) -- (277.33,76) ;
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (301,62.06) -- (311.61,72.67)(311.61,62.06) -- (301,72.67) ;
%Shape: Triangle [id:dp9350614231497729] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (287.37,44.48) -- (294.8,56.48) -- (279.94,56.48) -- cycle ;
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (303.06,33.67) -- (313.67,44.27)(313.67,33.67) -- (303.06,44.27) ;
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (270.67,38.39) -- (281.27,49)(281.27,38.39) -- (270.67,49) ;
%Shape: Triangle [id:dp7141321851969222] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (284.37,46.48) -- (291.8,58.48) -- (276.94,58.48) -- cycle ;




\end{tikzpicture}

==> includes/figures/illustration/splitting_samples_nonideal.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,110); %set diagram left start at 0, and has height of 110

\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (140,33.73) -- (150.61,44.33)(150.61,33.73) -- (140,44.33) ;
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (211.94,54.79) -- (222.55,65.39)(222.55,54.79) -- (211.94,65.39) ;
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (173.55,65.73) -- (184.15,76.33)(184.15,65.73) -- (173.55,76.33) ;
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (141.88,46.06) -- (152.49,56.67)(152.49,46.06) -- (141.88,56.67) ;
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (155.27,20) -- (165.88,30.61)(165.88,20) -- (155.27,30.61) ;
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (150.88,55.06) -- (161.49,65.67)(161.49,55.06) -- (150.88,65.67) ;
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (184.88,42.39) -- (195.49,53)(195.49,42.39) -- (184.88,53) ;
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (175.27,21) -- (185.88,31.61)(185.88,21) -- (175.27,31.61) ;
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (162.21,61.73) -- (172.82,72.33)(172.82,61.73) -- (162.21,72.33) ;
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (185.88,58.39) -- (196.49,69)(196.49,58.39) -- (185.88,69) ;
%Shape: Triangle [id:dp81421549920045] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (180.25,42.81) -- (187.68,54.81) -- (172.82,54.81) -- cycle ;
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (201.94,39) -- (212.55,49.61)(212.55,39) -- (201.94,49.61) ;
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (155.55,34.73) -- (166.15,45.33)(166.15,34.73) -- (155.55,45.33) ;
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (250,33.73) -- (260.61,44.33)(260.61,33.73) -- (250,44.33) ;
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (321.94,54.79) -- (332.55,65.39)(332.55,54.79) -- (321.94,65.39) ;
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (283.55,65.73) -- (294.15,76.33)(294.15,65.73) -- (283.55,76.33) ;
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (251.88,46.06) -- (262.49,56.67)(262.49,46.06) -- (251.88,56.67) ;
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (265.27,20) -- (275.88,30.61)(275.88,20) -- (265.27,30.61) ;
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ] (260.88,55.06) -- (271.49,65.67)(271.49,55.06) -- (260.88,65.67) ;
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (294.88,42.39) -- (305.49,53)(305.49,42.39) -- (294.88,53) ;
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (285.27,21) -- (295.88,31.61)(295.88,21) -- (285.27,31.61) ;
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (272.21,61.73) -- (282.82,72.33)(282.82,61.73) -- (272.21,72.33) ;
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (295.88,58.39) -- (306.49,69)(306.49,58.39) -- (295.88,69) ;
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (311.94,39) -- (322.55,49.61)(322.55,39) -- (311.94,49.61) ;
\draw  [color={rgb, 255:red, 245; green, 166; blue, 35 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (265.55,34.73) -- (276.15,45.33)(276.15,34.73) -- (265.55,45.33) ;
%Shape: Triangle [id:dp14117196806462462] 
\draw  [draw opacity=0][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (307.57,57) -- (315,69) -- (300.14,69) -- cycle ;
%Shape: Triangle [id:dp5649318901600253] 
\draw  [draw opacity=0][fill={rgb, 255:red, 245; green, 166; blue, 35 }  ,fill opacity=1 ] (273.25,37.81) -- (280.68,49.81) -- (265.82,49.81) -- cycle ;




\end{tikzpicture}

==> includes/figures/marine/paper_marine_init_annotated.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Image [id:dp19025163497739372] 
\draw (330,160.23) node  {\includegraphics[width=495pt,height=135.35pt]{includes/figures/marine/paper_marine_init.png}};
%Shape: Ellipse [id:dp7609582693606547] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (435.63,137.42) .. controls (435.63,130.64) and (451.34,125.14) .. (470.72,125.14) .. controls (490.1,125.14) and (505.81,130.64) .. (505.81,137.42) .. controls (505.81,144.21) and (490.1,149.7) .. (470.72,149.7) .. controls (451.34,149.7) and (435.63,144.21) .. (435.63,137.42) -- cycle ;
%Shape: Ellipse [id:dp9619141387627446] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (339.98,175.22) .. controls (339.98,170.82) and (343.55,167.25) .. (347.95,167.25) .. controls (352.36,167.25) and (355.92,170.82) .. (355.92,175.22) .. controls (355.92,179.63) and (352.36,183.19) .. (347.95,183.19) .. controls (343.55,183.19) and (339.98,179.63) .. (339.98,175.22) -- cycle ;
%Shape: Ellipse [id:dp7329714413567012] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ] (155.68,191.59) .. controls (151,196.1) and (138.89,191.12) .. (128.61,180.47) .. controls (118.34,169.81) and (113.8,157.52) .. (118.48,153.02) .. controls (123.15,148.51) and (135.27,153.49) .. (145.54,164.14) .. controls (155.81,174.79) and (160.35,187.08) .. (155.68,191.59) -- cycle ;
%Straight Lines [id:da8287992984852339] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ]   (339.98,175.22) -- (261.37,175.17) ;
\draw [shift={(259.37,175.17)}, rotate = 0.04] [color={rgb, 255:red, 255; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (1.04,171.29) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {{\fontfamily{ptm}\selectfont {\small Cage}}};
% Text Node
\draw (25.63,160.26) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {{\fontfamily{ptm}\selectfont {\small Seaweed}}};
% Text Node
\draw (75.23,145.72) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {{\small {\fontfamily{ptm}\selectfont Tire}}};
% Text Node
\draw (100.33,132.18) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {{\fontfamily{ptm}\selectfont {\small \textcolor[rgb]{1,0,0}{Hand Net}}}};
% Text Node
\draw (162.98,137.2) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {{\fontfamily{ptm}\selectfont {\small Towfish}}};
% Text Node
\draw (239.66,153.74) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {{\small {\fontfamily{ptm}\selectfont \textcolor[rgb]{1,0,0}{Pipe}}}};
% Text Node
\draw (284.77,139.2) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {{\small {\fontfamily{ptm}\selectfont Tire}}};
% Text Node
\draw (326.39,128.67) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {{\fontfamily{ptm}\selectfont {\small Cage}}};
% Text Node
\draw (367.51,118.15) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {{\fontfamily{ptm}\selectfont {\small Towfish}}};
% Text Node
\draw (454.71,103.6) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {{\small {\fontfamily{ptm}\selectfont \textcolor[rgb]{1,0,0}{Pipe}}}};
% Text Node
\draw (513.4,125.67) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {{\fontfamily{ptm}\selectfont {\small Seaweed}}};
% Text Node
\draw (553.49,102.59) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {{\fontfamily{ptm}\selectfont {\small Cage}}};


\end{tikzpicture}
